Design of LDPC Codes for the Unequal Power Two-User Gaussian Multiple Access Channel

In this work, we describe an LDPC code design framework for the unequal power two-user Gaussian multiple access channel using EXIT charts. We show that the sum-rate of the LDPC codes designed using our approach can get close to the maximal sum-rate of the two-user Gaussian multiple access channel. Moreover, we provide numerical simulation results that demonstrate the excellent finite-length performance of the designed LDPC codes.

==> figures/BERvsSNR.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}
	\small

	\begin{semilogyaxis}[
		width = \figurewidth,
		height = \figureheight,
		xlabel = {Signal-to-Noise Ratio (dB)},
		ylabel = {Bit Error Rate},
		ylabel near ticks,
		xlabel near ticks,
		xmin = -0.025, xmax = 5.5,
		ymin = 5e-7, ymax = 10,
		grid = both,
		legend style={legend pos=north east,font=\scriptsize},
		legend cell align={left},
		legend columns={3},
		transpose legend,
	]

		% n = 50000, P1 = 1.5, P2 = 1
		\addlegendentry{\hspace{-0.7cm}$P_1 = 1.5$, $P_2 = 1\;$}
		\addlegendimage{empty legend}

		\addplot[blue, thick, solid, mark=*, mark options={scale=0.8}] table[x index=0, y index = 1] {figures/data/n_50000_P1_1.5_P2_1_user_1.dat};
		\addlegendentry{User $1$}
		\addplot[red, thick, dashed, mark=*, mark options={scale=0.8, solid}] table[x index=0, y index = 1] {figures/data/n_50000_P1_1.5_P2_1_user_2.dat};
		\addlegendentry{User $2$}

		% n = 50000, P1 = 3, P2 = 1
		\addlegendentry{\hspace{-0.7cm}$P_1 = 3$, $P_2 = 1$}
		\addlegendimage{empty legend}
		\addplot[blue, thick, solid, mark=square*, mark options={scale=0.8, solid}] table[x index=0, y index = 1] {figures/data/n_50000_P1_3_P2_1_user_1.dat};
		\addlegendentry{User $1$}
		\addplot[red, thick, dashed, mark=square*, mark options={scale=0.8, solid}] table[x index=0, y index = 1] {figures/data/n_50000_P1_3_P2_1_user_2.dat};
		\addlegendentry{User $2$}

		% Design design SNR lines
    \addplot +[black, solid, ultra thick, mark=none] coordinates {(0, 5e-7) (0, 1e-4)};
    \addplot +[black, solid, ultra thick, mark=none] coordinates {(1.7609, 5e-7) (1.7609, 1e-4)};
    \addplot +[black, solid, ultra thick, mark=none] coordinates {(4.7712, 5e-7) (4.7712, 1e-4)};

		% Add annotations to design SNR lines
		\node[anchor=west] (sourceP13) at (axis cs:2.85,1.5e-4){\scriptsize $\text{SNR}_1{=}4.77$~dB};
		\node (destinationP13) at (axis cs:4.75,9e-5){};
		\node[anchor=west] (sourceP115) at (axis cs:0.7,4e-4){\scriptsize $\text{SNR}_1{=}1.76$~dB};
		\node (destinationP115) at (axis cs:1.75,9e-5){};
		\node[anchor=west] (sourceP21) at (axis cs:0,1.3e-6){\scriptsize $\text{SNR}_2{=}0.00$~dB};
		\node (destinationP21) at (axis cs:0.04,1.1e-4){};

		% Add arrows
		\draw[-{Latex[length=1.75mm,width=1.25mm]}](sourceP13.east)--(destinationP13);
		\draw[-{Latex[length=1.75mm,width=1.25mm]}](sourceP115.south)--(destinationP115);
		\draw[-{Latex[length=1.75mm,width=1.25mm]}](sourceP21)--(destinationP21);

	\end{semilogyaxis}%
\end{tikzpicture}%

